Policy-Based Trajectory Clustering in Offline Reinforcement Learning

We introduce a novel task of clustering trajectories from offline reinforcement learning (RL) datasets, where each cluster center represents the policy that generated its trajectories. By leveraging the connection between the KL-divergence of offline trajectory distributions and a mixture of policy-induced distributions, we formulate a natural clustering objective. To solve this, we propose Policy-Guided K-means (PG-Kmeans) and Centroid-Attracted Autoencoder (CAAE). PG-Kmeans iteratively trains behavior cloning (BC) policies and assigns trajectories based on policy generation probabilities, while CAAE resembles the VQ-VAE framework by guiding the latent representations of trajectories toward the vicinity of specific codebook entries to achieve clustering. Theoretically, we prove the finite-step convergence of PG-Kmeans and identify a key challenge in offline trajectory clustering: the inherent ambiguity of optimal solutions due to policy-induced conflicts, which can result in multiple equally valid but structurally distinct clusterings. Experimentally, we validate our methods on the widely used D4RL dataset and custom GridWorld environments. Our results show that both PG-Kmeans and CAAE effectively partition trajectories into meaningful clusters. They offer a promising framework for policy-based trajectory clustering, with broad applications in offline RL and beyond.

==> image/CCAE.tex <==
\begin{tikzpicture}[
  % Styles with adjusted widths and fonts
  varnode/.style={draw=green!70!black, line width=1.2pt, rounded corners=3pt,
                   minimum width=2.0cm, minimum height=1cm,
                   align=center, fill=green!20, font=\Large},
  rednode/.style={draw=red!70!black, line width=1.2pt, rounded corners=3pt,
                   minimum width=2.0cm, minimum height=1cm,
                   align=center, fill=red!20, font=\Large},
  modelnode/.style={draw=yellow!70!black, line width=1.2pt, rectangle,
                     minimum width=3.5cm, minimum height=1.4cm,
                     align=center, fill=yellow!30, font=\large},
  codebook/.style={draw=gray!70!black, line width=1.2pt, trapezium,
                     trapezium left angle=60, trapezium right angle=120,
                     fill=gray!10, font=\normalsize},
  lossline/.style={draw, dashed, <->},
  >={Stealth}
]

% Sequence of (o_i, a_i) input nodes
\node[varnode] (seq1) {$o_1, a_1$};
\node[varnode] (seq2) [below=0.3cm of seq1] {$o_2, a_2$};
\node[varnode] (seq3) [below=0.3cm of seq2] {$o_3, a_3$};
\node[varnode] (seqdots) [below=0.3cm of seq3] {$\vdots$};
\node[varnode] (seqH) [below=0.3cm of seqdots] {$o_H, a_H$};

% Encoder
\node[modelnode] (encoder) [right=3cm of seq3] {Encoder\\$E(\{(o_i,a_i)\}_{i=1}^H)$};

% Latent z (light red)
\node[rednode] (z) [right=of encoder, xshift=1cm] {Latent $z$};

% Codebook
\node[codebook] (codebook) [below=of z, yshift=-0.5cm] {\shortstack{Codebook \\$\{\mu_i\}_{i=1}^k \sim \mathcal{N}(0,I)$}};

% Decoder
\node[modelnode] (decoder) [right=of z] {Decoder\\$D(z, o_i)$};

% Model output (light red)
\node[rednode] (output) [right=of decoder] {$\hat{a}_i$};

% True action for loss (keep green style), placed further below for spacing
\node[varnode] (trueai) [below=1.2cm of output] {$a_i$};

% Connections from sequence to encoder
\draw[->] (seq1.east) -- ++(0.7,0) |- (encoder.west);
\draw[->] (seq2.east) -- ++(0.7,0) |- (encoder.west);
\draw[->] (seq3.east) -- ++(0.7,0) |- (encoder.west);
\draw[->] (seqdots.east) -- ++(0.7,0) |- (encoder.west);
\draw[->] (seqH.east) -- ++(0.7,0) |- (encoder.west);

% Encoder to latent
\draw[->] (encoder) -- (z);

% Regulation loss (double arrow dashed) renamed
\draw[lossline] (codebook.north) -- (z.south) node[midway,left, font=\Large] {$L_{\mathrm{reg}}$};

% Latent to decoder
\draw[->] (z.east) -- (decoder.west);

% o_i input
\node[varnode, minimum height=1cm] (oi) at ($(decoder.north)+(0,0.8cm)$) {$o_i$};
\draw[->] (oi) -- (decoder);

% Decoder to output
\draw[->] (decoder.east) -- (output.west);

% Reconstruction loss (double arrow dashed)
\draw[lossline] (output.south) -- (trueai.north) node[midway,right, font=\Large] {$L_{\mathrm{recon}}$};

\end{tikzpicture}

